Oversmoothing, Oversquashing, Heterophily, Long-Range, and more: Demystifying Common Beliefs in Graph Machine Learning

After a renaissance phase in which researchers revisited the message-passing paradigm through the lens of deep learning, the graph machine learning community shifted its attention towards a deeper and practical understanding of message-passing's benefits and limitations. In this paper, we notice how the fast pace of progress around the topics of oversmoothing and oversquashing, the homophily-heterophily dichotomy, and long-range tasks, came with the consolidation of commonly accepted beliefs and assumptions -- under the form of universal statements -- that are not always true nor easy to distinguish from each other. We argue that this has led to ambiguities around the investigated problems, preventing researchers from focusing on and addressing precise research questions while causing a good amount of misunderstandings. Our contribution is to make such common beliefs explicit and encourage critical thinking around these topics, refuting universal statements via simple yet formally sufficient counterexamples. The end goal is to clarify conceptual differences, helping researchers address more clearly defined and targeted problems.

==> figures/computational-bottleneck-appendix.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (112.9,16.2) .. controls (137.3,5.4) and (150.33,49.06) .. (160.9,61.63) .. controls (171.48,74.2) and (194.33,76.78) .. (219.19,81.35) .. controls (244.05,85.92) and (252.62,120.2) .. (233.76,129.35) .. controls (214.9,138.49) and (69.48,144.49) .. (61.19,121.63) .. controls (52.9,98.78) and (106.02,92.81) .. (110.42,79.21) .. controls (114.82,65.61) and (88.5,27) .. (112.9,16.2) -- cycle ;
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (123.27,40) .. controls (145.45,28.62) and (153.37,63.8) .. (163.77,73) .. controls (174.17,82.2) and (211.77,75) .. (211.77,95) .. controls (211.77,115) and (201.77,139.5) .. (173.27,131) .. controls (144.77,122.5) and (92.97,133.3) .. (87.77,112.5) .. controls (82.57,91.7) and (112.87,94.1) .. (117.27,80.5) .. controls (121.67,66.9) and (101.1,51.38) .. (123.27,40) -- cycle ;
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (131.43,61.8) .. controls (146.59,54.1) and (151.85,74.83) .. (161.27,79.5) .. controls (170.7,84.17) and (186.27,80) .. (183.68,95.3) .. controls (181.09,110.6) and (166.96,124.59) .. (153.12,123) .. controls (139.27,121.41) and (112.62,119.75) .. (110.45,104.63) .. controls (108.27,89.5) and (122.22,90.65) .. (124.25,83.83) .. controls (126.27,77) and (116.27,69.5) .. (131.43,61.8) -- cycle ;
\draw    (144.59,94.18) -- (74.28,115.92) ;
\draw    (222.78,96.42) -- (144.59,94.18) ;
\draw    (144.59,94.18) -- (118.28,29.42) ;
\draw  [fill={rgb, 255:red, 206; green, 120; blue, 130 }  ,fill opacity=1 ][line width=1.5]  (115.97,95.11) .. controls (119.3,91.98) and (124.7,92.15) .. (128.04,95.48) .. controls (131.37,98.81) and (131.37,104.05) .. (128.03,107.18) .. controls (124.7,110.31) and (119.3,110.14) .. (115.97,106.81) .. controls (112.64,103.48) and (112.64,98.24) .. (115.97,95.11) -- cycle ;
\draw  [fill={rgb, 255:red, 229; green, 158; blue, 102 }  ,fill opacity=1 ][line width=1.5]  (128.25,72.15) .. controls (128.25,67.44) and (132.07,63.62) .. (136.78,63.62) .. controls (141.49,63.62) and (145.31,67.44) .. (145.31,72.15) .. controls (145.31,76.87) and (141.49,80.68) .. (136.78,80.68) .. controls (132.07,80.68) and (128.25,76.87) .. (128.25,72.15) -- cycle ;
\draw  [fill={rgb, 255:red, 138; green, 228; blue, 208 }  ,fill opacity=1 ][line width=1.5]  (162.25,95.42) .. controls (162.25,90.71) and (166.07,86.89) .. (170.78,86.89) .. controls (175.49,86.89) and (179.31,90.71) .. (179.31,95.42) .. controls (179.31,100.13) and (175.49,103.95) .. (170.78,103.95) .. controls (166.07,103.95) and (162.25,100.13) .. (162.25,95.42) -- cycle ;
\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (136.06,94.18) .. controls (136.06,89.47) and (139.88,85.65) .. (144.59,85.65) .. controls (149.3,85.65) and (153.12,89.47) .. (153.12,94.18) .. controls (153.12,98.89) and (149.3,102.71) .. (144.59,102.71) .. controls (139.88,102.71) and (136.06,98.89) .. (136.06,94.18) -- cycle ;
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=1.5]  (119.25,49.92) .. controls (119.25,45.21) and (123.07,41.39) .. (127.78,41.39) .. controls (132.49,41.39) and (136.31,45.21) .. (136.31,49.92) .. controls (136.31,54.63) and (132.49,58.45) .. (127.78,58.45) .. controls (123.07,58.45) and (119.25,54.63) .. (119.25,49.92) -- cycle ;
\draw  [fill={rgb, 255:red, 240; green, 227; blue, 75 }  ,fill opacity=1 ][line width=1.5]  (90.25,107.92) .. controls (90.25,103.21) and (94.07,99.39) .. (98.78,99.39) .. controls (103.49,99.39) and (107.31,103.21) .. (107.31,107.92) .. controls (107.31,112.63) and (103.49,116.45) .. (98.78,116.45) .. controls (94.07,116.45) and (90.25,112.63) .. (90.25,107.92) -- cycle ;
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (188.75,95.92) .. controls (188.75,91.21) and (192.57,87.39) .. (197.28,87.39) .. controls (201.99,87.39) and (205.81,91.21) .. (205.81,95.92) .. controls (205.81,100.63) and (201.99,104.45) .. (197.28,104.45) .. controls (192.57,104.45) and (188.75,100.63) .. (188.75,95.92) -- cycle ;
\draw  [fill={rgb, 255:red, 110; green, 161; blue, 220 }  ,fill opacity=1 ][line width=1.5]  (109.75,29.42) .. controls (109.75,24.71) and (113.57,20.89) .. (118.28,20.89) .. controls (122.99,20.89) and (126.81,24.71) .. (126.81,29.42) .. controls (126.81,34.13) and (122.99,37.95) .. (118.28,37.95) .. controls (113.57,37.95) and (109.75,34.13) .. (109.75,29.42) -- cycle ;
\draw  [fill={rgb, 255:red, 172; green, 123; blue, 81 }  ,fill opacity=1 ][line width=1.5]  (214.25,96.42) .. controls (214.25,91.71) and (218.07,87.89) .. (222.78,87.89) .. controls (227.49,87.89) and (231.31,91.71) .. (231.31,96.42) .. controls (231.31,101.13) and (227.49,104.95) .. (222.78,104.95) .. controls (218.07,104.95) and (214.25,101.13) .. (214.25,96.42) -- cycle ;
\draw  [fill={rgb, 255:red, 184; green, 90; blue, 203 }  ,fill opacity=1 ][line width=1.5]  (65.75,115.92) .. controls (65.75,111.21) and (69.57,107.39) .. (74.28,107.39) .. controls (78.99,107.39) and (82.81,111.21) .. (82.81,115.92) .. controls (82.81,120.63) and (78.99,124.45) .. (74.28,124.45) .. controls (69.57,124.45) and (65.75,120.63) .. (65.75,115.92) -- cycle ;
\draw    (582.98,129.83) -- (551.48,101.75) ;
\draw    (568.77,129.83) -- (551.48,101.75) ;
\draw    (551.48,101.75) -- (531.81,67.75) ;
\draw    (427.77,130.33) -- (424.03,101.75) ;
\draw    (444.76,101.75) -- (435.17,67.75) ;
\draw    (424.03,101.75) -- (435.17,67.75) ;
\draw    (546.77,129.83) -- (528.24,101.75) ;
\draw    (531.02,129.83) -- (528.24,101.75) ;
\draw    (515.27,129.83) -- (528.24,101.75) ;
\draw    (528.24,101.75) -- (531.81,67.75) ;
\draw    (448.77,130.33) -- (444.76,101.75) ;
\draw    (462.98,130.33) -- (444.76,101.75) ;
\draw    (412.02,130.33) -- (424.03,101.75) ;
\draw    (396.27,130.33) -- (424.03,101.75) ;
\draw    (346.98,129.83) -- (340.46,102.56) ;
\draw    (332.77,129.83) -- (340.46,102.56) ;
\draw    (311.77,129.83) -- (317.23,102.77) ;
\draw    (296.02,129.83) -- (317.23,102.77) ;
\draw    (280.27,129.83) -- (317.23,102.77) ;
\draw    (340.46,102.56) -- (338.53,67.75) ;
\draw    (338.53,67.75) -- (435.17,20.93) ;
\draw    (531.81,67.75) -- (435.17,20.93) ;
\draw    (317.23,102.77) -- (338.53,67.75) ;
\draw    (435.17,67.75) -- (435.17,20.93) ;
\draw  [fill={rgb, 255:red, 206; green, 120; blue, 130 }  ,fill opacity=1 ][line width=1.5]  (433.87,76.18) .. controls (429.05,75.58) and (425.72,71.33) .. (426.44,66.67) .. controls (427.16,62.01) and (431.65,58.72) .. (436.47,59.32) .. controls (441.29,59.92) and (444.61,64.18) .. (443.89,68.83) .. controls (443.18,73.49) and (438.69,76.78) .. (433.87,76.18) -- cycle ;
\draw  [fill={rgb, 255:red, 229; green, 158; blue, 102 }  ,fill opacity=1 ][line width=1.5]  (331.65,72.79) .. controls (328.87,68.99) and (329.69,63.66) .. (333.49,60.87) .. controls (337.29,58.09) and (342.63,58.91) .. (345.41,62.71) .. controls (348.2,66.51) and (347.37,71.85) .. (343.57,74.63) .. controls (339.77,77.42) and (334.44,76.59) .. (331.65,72.79) -- cycle ;
\draw  [fill={rgb, 255:red, 138; green, 228; blue, 208 }  ,fill opacity=1 ][line width=1.5]  (536.85,74.63) .. controls (533.05,77.42) and (527.71,76.59) .. (524.93,72.79) .. controls (522.14,68.99) and (522.97,63.66) .. (526.77,60.87) .. controls (530.57,58.09) and (535.9,58.91) .. (538.69,62.71) .. controls (541.48,66.51) and (540.65,71.85) .. (536.85,74.63) -- cycle ;
\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (440.21,27.81) .. controls (436.41,30.59) and (431.08,29.77) .. (428.29,25.97) .. controls (425.5,22.17) and (426.33,16.83) .. (430.13,14.05) .. controls (433.93,11.26) and (439.27,12.08) .. (442.05,15.88) .. controls (444.84,19.68) and (444.01,25.02) .. (440.21,27.81) -- cycle ;
\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (310.56,101.75) .. controls (310.56,98.07) and (313.55,95.08) .. (317.23,95.08) .. controls (320.92,95.08) and (323.91,98.07) .. (323.91,101.75) .. controls (323.91,105.44) and (320.92,108.43) .. (317.23,108.43) .. controls (313.55,108.43) and (310.56,105.44) .. (310.56,101.75) -- cycle ;
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=1.5]  (333.79,101.75) .. controls (333.79,98.07) and (336.78,95.08) .. (340.46,95.08) .. controls (344.15,95.08) and (347.14,98.07) .. (347.14,101.75) .. controls (347.14,105.44) and (344.15,108.43) .. (340.46,108.43) .. controls (336.78,108.43) and (333.79,105.44) .. (333.79,101.75) -- cycle ;
\draw  [fill={rgb, 255:red, 110; green, 161; blue, 220 }  ,fill opacity=1 ][line width=1.5]  (341.21,129.83) .. controls (341.21,126.65) and (343.79,124.06) .. (346.98,124.06) .. controls (350.17,124.06) and (352.75,126.65) .. (352.75,129.83) .. controls (352.75,133.02) and (350.17,135.6) .. (346.98,135.6) .. controls (343.79,135.6) and (341.21,133.02) .. (341.21,129.83) -- cycle ;
\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (417.35,101.75) .. controls (417.35,98.07) and (420.34,95.08) .. (424.03,95.08) .. controls (427.71,95.08) and (430.7,98.07) .. (430.7,101.75) .. controls (430.7,105.44) and (427.71,108.43) .. (424.03,108.43) .. controls (420.34,108.43) and (417.35,105.44) .. (417.35,101.75) -- cycle ;
\draw  [fill={rgb, 255:red, 240; green, 227; blue, 75 }  ,fill opacity=1 ][line width=1.5]  (438.08,101.75) .. controls (438.08,98.07) and (441.07,95.08) .. (444.76,95.08) .. controls (448.44,95.08) and (451.43,98.07) .. (451.43,101.75) .. controls (451.43,105.44) and (448.44,108.43) .. (444.76,108.43) .. controls (441.07,108.43) and (438.08,105.44) .. (438.08,101.75) -- cycle ;
\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (521.57,101.75) .. controls (521.57,98.07) and (524.56,95.08) .. (528.24,95.08) .. controls (531.93,95.08) and (534.92,98.07) .. (534.92,101.75) .. controls (534.92,105.44) and (531.93,108.43) .. (528.24,108.43) .. controls (524.56,108.43) and (521.57,105.44) .. (521.57,101.75) -- cycle ;
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (544.8,101.75) .. controls (544.8,98.07) and (547.79,95.08) .. (551.48,95.08) .. controls (555.16,95.08) and (558.15,98.07) .. (558.15,101.75) .. controls (558.15,105.44) and (555.16,108.43) .. (551.48,108.43) .. controls (547.79,108.43) and (544.8,105.44) .. (544.8,101.75) -- cycle ;
\draw  [fill={rgb, 255:red, 229; green, 158; blue, 102 }  ,fill opacity=1 ][line width=1.5]  (328.12,133.24) .. controls (326.23,130.67) and (326.79,127.06) .. (329.36,125.18) .. controls (331.93,123.29) and (335.54,123.85) .. (337.42,126.42) .. controls (339.31,128.99) and (338.75,132.6) .. (336.18,134.49) .. controls (333.61,136.37) and (330,135.81) .. (328.12,133.24) -- cycle ;
\draw  [fill={rgb, 255:red, 229; green, 158; blue, 102 }  ,fill opacity=1 ][line width=1.5]  (275.62,133.24) .. controls (273.73,130.67) and (274.29,127.06) .. (276.86,125.18) .. controls (279.43,123.29) and (283.04,123.85) .. (284.92,126.42) .. controls (286.81,128.99) and (286.25,132.6) .. (283.68,134.49) .. controls (281.11,136.37) and (277.5,135.81) .. (275.62,133.24) -- cycle ;
\draw  [fill={rgb, 255:red, 206; green, 120; blue, 130 }  ,fill opacity=1 ][line width=1.5]  (291.37,133.24) .. controls (289.48,130.67) and (290.04,127.06) .. (292.61,125.18) .. controls (295.18,123.29) and (298.79,123.85) .. (300.67,126.42) .. controls (302.56,128.99) and (302,132.6) .. (299.43,134.49) .. controls (296.86,136.37) and (293.25,135.81) .. (291.37,133.24) -- cycle ;
\draw  [fill={rgb, 255:red, 138; green, 228; blue, 208 }  ,fill opacity=1 ][line width=1.5]  (307.12,133.24) .. controls (305.23,130.67) and (305.79,127.06) .. (308.36,125.18) .. controls (310.93,123.29) and (314.54,123.85) .. (316.42,126.42) .. controls (318.31,128.99) and (317.75,132.6) .. (315.18,134.49) .. controls (312.61,136.37) and (309,135.81) .. (307.12,133.24) -- cycle ;
\draw  [fill={rgb, 255:red, 184; green, 90; blue, 203 }  ,fill opacity=1 ][line width=1.5]  (457.21,130.33) .. controls (457.21,127.15) and (459.79,124.56) .. (462.98,124.56) .. controls (466.17,124.56) and (468.75,127.15) .. (468.75,130.33) .. controls (468.75,133.52) and (466.17,136.1) .. (462.98,136.1) .. controls (459.79,136.1) and (457.21,133.52) .. (457.21,130.33) -- cycle ;
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (444.12,133.74) .. controls (442.23,131.17) and (442.79,127.56) .. (445.36,125.68) .. controls (447.93,123.79) and (451.54,124.35) .. (453.42,126.92) .. controls (455.31,129.49) and (454.75,133.1) .. (452.18,134.99) .. controls (449.61,136.87) and (446,136.31) .. (444.12,133.74) -- cycle ;
\draw  [fill={rgb, 255:red, 229; green, 158; blue, 102 }  ,fill opacity=1 ][line width=1.5]  (391.62,133.74) .. controls (389.73,131.17) and (390.29,127.56) .. (392.86,125.68) .. controls (395.43,123.79) and (399.04,124.35) .. (400.92,126.92) .. controls (402.81,129.49) and (402.25,133.1) .. (399.68,134.99) .. controls (397.11,136.87) and (393.5,136.31) .. (391.62,133.74) -- cycle ;
\draw  [fill={rgb, 255:red, 206; green, 120; blue, 130 }  ,fill opacity=1 ][line width=1.5]  (407.37,133.74) .. controls (405.48,131.17) and (406.04,127.56) .. (408.61,125.68) .. controls (411.18,123.79) and (414.79,124.35) .. (416.67,126.92) .. controls (418.56,129.49) and (418,133.1) .. (415.43,134.99) .. controls (412.86,136.87) and (409.25,136.31) .. (407.37,133.74) -- cycle ;
\draw  [fill={rgb, 255:red, 138; green, 228; blue, 208 }  ,fill opacity=1 ][line width=1.5]  (423.12,133.74) .. controls (421.23,131.17) and (421.79,127.56) .. (424.36,125.68) .. controls (426.93,123.79) and (430.54,124.35) .. (432.42,126.92) .. controls (434.31,129.49) and (433.75,133.1) .. (431.18,134.99) .. controls (428.61,136.87) and (425,136.31) .. (423.12,133.74) -- cycle ;
\draw  [fill={rgb, 255:red, 172; green, 123; blue, 81 }  ,fill opacity=1 ][line width=1.5]  (577.21,129.83) .. controls (577.21,126.65) and (579.79,124.06) .. (582.98,124.06) .. controls (586.17,124.06) and (588.75,126.65) .. (588.75,129.83) .. controls (588.75,133.02) and (586.17,135.6) .. (582.98,135.6) .. controls (579.79,135.6) and (577.21,133.02) .. (577.21,129.83) -- cycle ;
\draw  [fill={rgb, 255:red, 138; green, 228; blue, 208 }  ,fill opacity=1 ][line width=1.5]  (564.12,133.24) .. controls (562.23,130.67) and (562.79,127.06) .. (565.36,125.18) .. controls (567.93,123.29) and (571.54,123.85) .. (573.42,126.42) .. controls (575.31,128.99) and (574.75,132.6) .. (572.18,134.49) .. controls (569.61,136.37) and (566,135.81) .. (564.12,133.24) -- cycle ;
\draw  [fill={rgb, 255:red, 229; green, 158; blue, 102 }  ,fill opacity=1 ][line width=1.5]  (510.62,133.24) .. controls (508.73,130.67) and (509.29,127.06) .. (511.86,125.18) .. controls (514.43,123.29) and (518.04,123.85) .. (519.92,126.42) .. controls (521.81,128.99) and (521.25,132.6) .. (518.68,134.49) .. controls (516.11,136.37) and (512.5,135.81) .. (510.62,133.24) -- cycle ;
\draw  [fill={rgb, 255:red, 206; green, 120; blue, 130 }  ,fill opacity=1 ][line width=1.5]  (526.37,133.24) .. controls (524.48,130.67) and (525.04,127.06) .. (527.61,125.18) .. controls (530.18,123.29) and (533.79,123.85) .. (535.67,126.42) .. controls (537.56,128.99) and (537,132.6) .. (534.43,134.49) .. controls (531.86,136.37) and (528.25,135.81) .. (526.37,133.24) -- cycle ;
\draw  [fill={rgb, 255:red, 138; green, 228; blue, 208 }  ,fill opacity=1 ][line width=1.5]  (542.12,133.24) .. controls (540.23,130.67) and (540.79,127.06) .. (543.36,125.18) .. controls (545.93,123.29) and (549.54,123.85) .. (551.42,126.42) .. controls (553.31,128.99) and (552.75,132.6) .. (550.18,134.49) .. controls (547.61,136.37) and (544,135.81) .. (542.12,133.24) -- cycle ;

\draw (144.59,94.18) node  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle \textcolor[rgb]{1,1,1}{\bigstar }$};
\draw (435.17,20.93) node  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle \textcolor[rgb]{1,1,1}{\bigstar }$};
\draw (140.62,101.7) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \mathcal{N}_{\textcolor[rgb]{0.56,0.07,1}{\bigstar }}^{1}$};
\draw (173.6,110.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \mathcal{N}_{\textcolor[rgb]{0.56,0.07,1}{\bigstar }}^{2}$};
\draw (210.73,108.31) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \mathcal{N}_{\textcolor[rgb]{0.56,0.07,1}{\bigstar }}^{3}$};
\draw (164.5,27.15) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{N}_{\textcolor[rgb]{0.56,0.07,1}{\bigstar }}^{3} =9$};
\draw (492,13.9) node [anchor=north west][inner sep=0.75pt]    {$|\mathcal{M}_{\textcolor[rgb]{0.56,0.07,1}{\bigstar }}^{3} |=24$};
\draw (424.03,101.75) node  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle \textcolor[rgb]{1,1,1}{\bigstar }$};
\draw (528.24,101.75) node  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle \textcolor[rgb]{1,1,1}{\bigstar }$};
\draw (317.23,101.75) node  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle \textcolor[rgb]{1,1,1}{\bigstar }$};


\end{tikzpicture}


==> figures/hetero-homo.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw    (44.38,37.38) -- (128.38,53.63) ;
\draw    (44.38,69.88) -- (128.38,53.63) ;
\draw    (44.38,101.13) -- (128.38,118) ;
\draw    (44.38,134.88) -- (128.38,118) ;
\draw  [fill={rgb, 255:red, 134; green, 214; blue, 147 }  ,fill opacity=1 ][line width=1.5]  (32.75,70.13) .. controls (32.75,63.7) and (37.95,58.5) .. (44.38,58.5) .. controls (50.8,58.5) and (56,63.7) .. (56,70.13) .. controls (56,76.55) and (50.8,81.75) .. (44.38,81.75) .. controls (37.95,81.75) and (32.75,76.55) .. (32.75,70.13) -- cycle ;
\draw  [fill={rgb, 255:red, 134; green, 214; blue, 147 }  ,fill opacity=1 ][line width=1.5]  (32.75,101.13) .. controls (32.75,94.7) and (37.95,89.5) .. (44.38,89.5) .. controls (50.8,89.5) and (56,94.7) .. (56,101.13) .. controls (56,107.55) and (50.8,112.75) .. (44.38,112.75) .. controls (37.95,112.75) and (32.75,107.55) .. (32.75,101.13) -- cycle ;
\draw  [fill={rgb, 255:red, 134; green, 214; blue, 147 }  ,fill opacity=1 ][line width=1.5]  (32.75,134.88) .. controls (32.75,128.45) and (37.95,123.25) .. (44.38,123.25) .. controls (50.8,123.25) and (56,128.45) .. (56,134.88) .. controls (56,141.3) and (50.8,146.5) .. (44.38,146.5) .. controls (37.95,146.5) and (32.75,141.3) .. (32.75,134.88) -- cycle ;
\draw  [fill={rgb, 255:red, 229; green, 158; blue, 102 }  ,fill opacity=1 ][line width=1.5]  (116.75,53.63) .. controls (116.75,47.2) and (121.95,42) .. (128.38,42) .. controls (134.8,42) and (140,47.2) .. (140,53.63) .. controls (140,60.05) and (134.8,65.25) .. (128.38,65.25) .. controls (121.95,65.25) and (116.75,60.05) .. (116.75,53.63) -- cycle ;
\draw  [fill={rgb, 255:red, 229; green, 158; blue, 102 }  ,fill opacity=1 ][line width=1.5]  (116.75,118) .. controls (116.75,111.58) and (121.95,106.38) .. (128.38,106.38) .. controls (134.8,106.38) and (140,111.58) .. (140,118) .. controls (140,124.42) and (134.8,129.63) .. (128.38,129.63) .. controls (121.95,129.63) and (116.75,124.42) .. (116.75,118) -- cycle ;
\draw  [fill={rgb, 255:red, 134; green, 214; blue, 147 }  ,fill opacity=1 ][line width=1.5]  (161.27,81.75) -- (173.48,81.75) -- (173.48,69.55) -- (161.27,69.55) -- cycle ;
\draw  [fill={rgb, 255:red, 229; green, 158; blue, 102 }  ,fill opacity=1 ][line width=1.5]  (162.27,104.75) -- (174.48,104.75) -- (174.48,92.55) -- (162.27,92.55) -- cycle ;
\draw  [fill={rgb, 255:red, 134; green, 214; blue, 147 }  ,fill opacity=1 ][line width=1.5]  (32.75,37.38) .. controls (32.75,30.95) and (37.95,25.75) .. (44.38,25.75) .. controls (50.8,25.75) and (56,30.95) .. (56,37.38) .. controls (56,43.8) and (50.8,49) .. (44.38,49) .. controls (37.95,49) and (32.75,43.8) .. (32.75,37.38) -- cycle ;
\draw    (267.88,145.98) -- (311.88,128.48) ;
\draw    (273.38,96.98) -- (311.88,128.48) ;
\draw    (300.38,44.23) -- (273.38,96.98) ;
\draw    (273.38,96.98) -- (345.88,79.73) ;
\draw    (267.88,145.98) -- (247.38,60.23) ;
\draw    (300.38,44.23) -- (247.38,60.23) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (345.88,79.73) -- (408.88,79.73) ;
\draw    (408.88,79.73) -- (452.88,36.1) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (408.88,79.73) -- (450.88,96.6) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (508.38,130.1) -- (514.38,88.6) ;
\draw    (514.38,88.6) -- (504.88,51.1) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (450.88,96.6) -- (514.38,88.6) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (508.38,130.1) -- (469.88,142.6) ;
\draw    (450.88,96.6) -- (504.88,51.1) ;
\draw    (450.88,96.6) -- (452.88,36.1) ;
\draw    (300.38,44.23) -- (345.88,79.73) ;
\draw  [fill={rgb, 255:red, 134; green, 214; blue, 147 }  ,fill opacity=1 ][line width=1.5]  (288.75,44.23) .. controls (288.75,37.8) and (293.95,32.6) .. (300.38,32.6) .. controls (306.8,32.6) and (312,37.8) .. (312,44.23) .. controls (312,50.65) and (306.8,55.85) .. (300.38,55.85) .. controls (293.95,55.85) and (288.75,50.65) .. (288.75,44.23) -- cycle ;
\draw  [fill={rgb, 255:red, 134; green, 214; blue, 147 }  ,fill opacity=1 ][line width=1.5]  (237.75,57.23) .. controls (237.75,50.8) and (242.95,45.6) .. (249.38,45.6) .. controls (255.8,45.6) and (261,50.8) .. (261,57.23) .. controls (261,63.65) and (255.8,68.85) .. (249.38,68.85) .. controls (242.95,68.85) and (237.75,63.65) .. (237.75,57.23) -- cycle ;
\draw  [fill={rgb, 255:red, 134; green, 214; blue, 147 }  ,fill opacity=1 ][line width=1.5]  (261.75,96.98) .. controls (261.75,90.55) and (266.95,85.35) .. (273.38,85.35) .. controls (279.8,85.35) and (285,90.55) .. (285,96.98) .. controls (285,103.4) and (279.8,108.6) .. (273.38,108.6) .. controls (266.95,108.6) and (261.75,103.4) .. (261.75,96.98) -- cycle ;
\draw  [fill={rgb, 255:red, 229; green, 158; blue, 102 }  ,fill opacity=1 ][line width=1.5]  (397.25,79.73) .. controls (397.25,73.3) and (402.45,68.1) .. (408.88,68.1) .. controls (415.3,68.1) and (420.5,73.3) .. (420.5,79.73) .. controls (420.5,86.15) and (415.3,91.35) .. (408.88,91.35) .. controls (402.45,91.35) and (397.25,86.15) .. (397.25,79.73) -- cycle ;
\draw  [fill={rgb, 255:red, 229; green, 158; blue, 102 }  ,fill opacity=1 ][line width=1.5]  (441.25,36.1) .. controls (441.25,29.68) and (446.45,24.48) .. (452.88,24.48) .. controls (459.3,24.48) and (464.5,29.68) .. (464.5,36.1) .. controls (464.5,42.52) and (459.3,47.73) .. (452.88,47.73) .. controls (446.45,47.73) and (441.25,42.52) .. (441.25,36.1) -- cycle ;
\draw  [fill={rgb, 255:red, 134; green, 214; blue, 147 }  ,fill opacity=1 ][line width=1.5]  (334.25,79.73) .. controls (334.25,73.3) and (339.45,68.1) .. (345.88,68.1) .. controls (352.3,68.1) and (357.5,73.3) .. (357.5,79.73) .. controls (357.5,86.15) and (352.3,91.35) .. (345.88,91.35) .. controls (339.45,91.35) and (334.25,86.15) .. (334.25,79.73) -- cycle ;
\draw  [fill={rgb, 255:red, 229; green, 158; blue, 102 }  ,fill opacity=1 ][line width=1.5]  (439.25,96.6) .. controls (439.25,90.18) and (444.45,84.98) .. (450.88,84.98) .. controls (457.3,84.98) and (462.5,90.18) .. (462.5,96.6) .. controls (462.5,103.02) and (457.3,108.23) .. (450.88,108.23) .. controls (444.45,108.23) and (439.25,103.02) .. (439.25,96.6) -- cycle ;
\draw  [fill={rgb, 255:red, 229; green, 158; blue, 102 }  ,fill opacity=1 ][line width=1.5]  (493.25,51.1) .. controls (493.25,44.68) and (498.45,39.48) .. (504.88,39.48) .. controls (511.3,39.48) and (516.5,44.68) .. (516.5,51.1) .. controls (516.5,57.52) and (511.3,62.73) .. (504.88,62.73) .. controls (498.45,62.73) and (493.25,57.52) .. (493.25,51.1) -- cycle ;
\draw  [fill={rgb, 255:red, 229; green, 158; blue, 102 }  ,fill opacity=1 ][line width=1.5]  (502.75,88.6) .. controls (502.75,82.18) and (507.95,76.98) .. (514.38,76.98) .. controls (520.8,76.98) and (526,82.18) .. (526,88.6) .. controls (526,95.02) and (520.8,100.23) .. (514.38,100.23) .. controls (507.95,100.23) and (502.75,95.02) .. (502.75,88.6) -- cycle ;
\draw  [fill={rgb, 255:red, 229; green, 158; blue, 102 }  ,fill opacity=1 ][line width=1.5]  (496.75,130.1) .. controls (496.75,123.68) and (501.95,118.48) .. (508.38,118.48) .. controls (514.8,118.48) and (520,123.68) .. (520,130.1) .. controls (520,136.52) and (514.8,141.73) .. (508.38,141.73) .. controls (501.95,141.73) and (496.75,136.52) .. (496.75,130.1) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 229; green, 158; blue, 102 }  ,fill opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (458.25,142.6) .. controls (458.25,136.18) and (463.45,130.98) .. (469.88,130.98) .. controls (476.3,130.98) and (481.5,136.18) .. (481.5,142.6) .. controls (481.5,149.02) and (476.3,154.23) .. (469.88,154.23) .. controls (463.45,154.23) and (458.25,149.02) .. (458.25,142.6) -- cycle ;
\draw  [fill={rgb, 255:red, 134; green, 214; blue, 147 }  ,fill opacity=1 ][line width=1.5]  (300.25,128.48) .. controls (300.25,122.05) and (305.45,116.85) .. (311.88,116.85) .. controls (318.3,116.85) and (323.5,122.05) .. (323.5,128.48) .. controls (323.5,134.9) and (318.3,140.1) .. (311.88,140.1) .. controls (305.45,140.1) and (300.25,134.9) .. (300.25,128.48) -- cycle ;
\draw  [fill={rgb, 255:red, 134; green, 214; blue, 147 }  ,fill opacity=1 ][line width=1.5]  (256.25,145.98) .. controls (256.25,139.55) and (261.45,134.35) .. (267.88,134.35) .. controls (274.3,134.35) and (279.5,139.55) .. (279.5,145.98) .. controls (279.5,152.4) and (274.3,157.6) .. (267.88,157.6) .. controls (261.45,157.6) and (256.25,152.4) .. (256.25,145.98) -- cycle ;

\draw (179,67.65) node [anchor=north west][inner sep=0.75pt]   [align=left] {class $\displaystyle 0$};
\draw (179,90.65) node [anchor=north west][inner sep=0.75pt]   [align=left] {class $\displaystyle 1$};
\draw (44.38,38.13) node    {$x_{1}$};
\draw (44.38,70.13) node    {$x_{2}$};
\draw (44.38,101.13) node    {$x_{3}$};
\draw (44.38,134.88) node    {$x_{4}$};
\draw (128.38,118) node    {$x_{6}$};
\draw (128.38,53.63) node    {$x_{5}$};
\draw (114.88,145.9) node    {$x_{i} =1\ \forall \ i$};
\draw (470.25,143.1) node   [align=left] {s};
\draw (379.25,106.15) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {distance(s)$\displaystyle \geq 5$};


\end{tikzpicture}


==> figures/high-degree.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw    (136.94,65.96) -- (120.69,149.96) ;
\draw    (104.44,65.96) -- (120.69,149.96) ;
\draw    (136.54,233.94) -- (120.29,149.94) ;
\draw    (104.04,233.94) -- (120.29,149.94) ;
\draw    (204.55,133.13) -- (120.55,150) ;
\draw    (204.55,166.88) -- (120.55,150) ;
\draw    (36.38,133.13) -- (120.38,150) ;
\draw    (36.38,166.88) -- (120.38,150) ;
\draw    (72.78,220.89) -- (120.69,150) ;
\draw    (49.8,197.91) -- (120.69,150) ;
\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (41.4,206.45) .. controls (45.94,210.71) and (53.3,210.49) .. (57.84,205.95) .. controls (62.38,201.41) and (62.38,194.27) .. (57.84,190.01) .. controls (53.3,185.75) and (45.94,185.97) .. (41.4,190.51) .. controls (36.86,195.05) and (36.86,202.19) .. (41.4,206.45) -- cycle ;
\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (64.56,229.11) .. controls (69.1,233.65) and (76.46,233.65) .. (81,229.11) .. controls (85.54,224.57) and (85.54,217.21) .. (81,212.67) .. controls (76.46,208.13) and (69.1,208.13) .. (64.56,212.67) .. controls (60.02,217.21) and (60.02,224.57) .. (64.56,229.11) -- cycle ;

\draw    (168.59,79.11) -- (120.69,150) ;
\draw    (191.57,102.09) -- (120.69,150) ;
\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (199.97,93.55) .. controls (195.43,89.29) and (188.07,89.51) .. (183.53,94.05) .. controls (178.99,98.59) and (178.99,105.73) .. (183.53,109.99) .. controls (188.07,114.25) and (195.43,114.03) .. (199.97,109.49) .. controls (204.51,104.95) and (204.51,97.81) .. (199.97,93.55) -- cycle ;
\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (176.81,71.39) .. controls (172.27,66.58) and (164.91,66.35) .. (160.37,70.89) .. controls (155.83,75.43) and (155.83,83.02) .. (160.37,87.83) .. controls (164.91,92.65) and (172.27,92.87) .. (176.81,88.33) .. controls (181.35,83.79) and (181.35,76.21) .. (176.81,71.39) -- cycle ;

\draw    (168.59,220.89) -- (120.69,150) ;
\draw    (191.57,197.91) -- (120.69,150) ;
\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (199.97,206.45) .. controls (195.43,210.71) and (188.07,210.49) .. (183.53,205.95) .. controls (178.99,201.41) and (178.99,194.27) .. (183.53,190.01) .. controls (188.07,185.75) and (195.43,185.97) .. (199.97,190.51) .. controls (204.51,195.05) and (204.51,202.19) .. (199.97,206.45) -- cycle ;
\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (176.81,228.61) .. controls (172.27,233.42) and (164.91,233.65) .. (160.37,229.11) .. controls (155.83,224.57) and (155.83,216.98) .. (160.37,212.17) .. controls (164.91,207.35) and (172.27,207.13) .. (176.81,211.67) .. controls (181.35,216.21) and (181.35,223.79) .. (176.81,228.61) -- cycle ;

\draw    (72.78,79.11) -- (120.69,150) ;
\draw    (49.8,102.09) -- (120.69,150) ;
\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (41.4,93.55) .. controls (45.94,89.29) and (53.3,89.51) .. (57.84,94.05) .. controls (62.38,98.59) and (62.38,105.73) .. (57.84,109.99) .. controls (53.3,114.25) and (45.94,114.03) .. (41.4,109.49) .. controls (36.86,104.95) and (36.86,97.81) .. (41.4,93.55) -- cycle ;
\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (64.56,71.39) .. controls (69.1,66.58) and (76.46,66.35) .. (81,70.89) .. controls (85.54,75.43) and (85.54,83.02) .. (81,87.83) .. controls (76.46,92.65) and (69.1,92.87) .. (64.56,88.33) .. controls (60.02,83.79) and (60.02,76.21) .. (64.56,71.39) -- cycle ;

\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (104.19,54.34) .. controls (110.61,54.34) and (115.81,59.54) .. (115.81,65.96) .. controls (115.81,72.38) and (110.61,77.59) .. (104.19,77.59) .. controls (97.77,77.59) and (92.56,72.38) .. (92.56,65.96) .. controls (92.56,59.54) and (97.77,54.34) .. (104.19,54.34) -- cycle ;
\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (24.75,133.13) .. controls (24.75,126.7) and (29.95,121.5) .. (36.38,121.5) .. controls (42.8,121.5) and (48,126.7) .. (48,133.13) .. controls (48,139.55) and (42.8,144.75) .. (36.38,144.75) .. controls (29.95,144.75) and (24.75,139.55) .. (24.75,133.13) -- cycle ;
\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (24.75,166.88) .. controls (24.75,160.45) and (29.95,155.25) .. (36.38,155.25) .. controls (42.8,155.25) and (48,160.45) .. (48,166.88) .. controls (48,173.3) and (42.8,178.5) .. (36.38,178.5) .. controls (29.95,178.5) and (24.75,173.3) .. (24.75,166.88) -- cycle ;
\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (108.75,150) .. controls (108.75,143.58) and (113.95,138.38) .. (120.38,138.38) .. controls (126.8,138.38) and (132,143.58) .. (132,150) .. controls (132,156.42) and (126.8,161.63) .. (120.38,161.63) .. controls (113.95,161.63) and (108.75,156.42) .. (108.75,150) -- cycle ;
\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (136.94,54.34) .. controls (143.36,54.34) and (148.56,59.54) .. (148.56,65.96) .. controls (148.56,72.38) and (143.36,77.59) .. (136.94,77.59) .. controls (130.52,77.59) and (125.31,72.38) .. (125.31,65.96) .. controls (125.31,59.54) and (130.52,54.34) .. (136.94,54.34) -- cycle ;
\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (216.18,133.13) .. controls (216.18,126.7) and (210.97,121.5) .. (204.55,121.5) .. controls (198.13,121.5) and (192.93,126.7) .. (192.93,133.13) .. controls (192.93,139.55) and (198.13,144.75) .. (204.55,144.75) .. controls (210.97,144.75) and (216.18,139.55) .. (216.18,133.13) -- cycle ;
\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (216.18,166.88) .. controls (216.18,160.45) and (210.97,155.25) .. (204.55,155.25) .. controls (198.13,155.25) and (192.93,160.45) .. (192.93,166.88) .. controls (192.93,173.3) and (198.13,178.5) .. (204.55,178.5) .. controls (210.97,178.5) and (216.18,173.3) .. (216.18,166.88) -- cycle ;
\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (103.79,245.56) .. controls (110.21,245.56) and (115.41,240.36) .. (115.41,233.94) .. controls (115.41,227.52) and (110.21,222.31) .. (103.79,222.31) .. controls (97.37,222.31) and (92.16,227.52) .. (92.16,233.94) .. controls (92.16,240.36) and (97.37,245.56) .. (103.79,245.56) -- cycle ;
\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (136.54,245.56) .. controls (142.96,245.56) and (148.16,240.36) .. (148.16,233.94) .. controls (148.16,227.52) and (142.96,222.31) .. (136.54,222.31) .. controls (130.12,222.31) and (124.91,227.52) .. (124.91,233.94) .. controls (124.91,240.36) and (130.12,245.56) .. (136.54,245.56) -- cycle ;




\end{tikzpicture}


==> figures/oversquashing.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw    (98.78,109.12) -- (202.09,109.12) ;
\draw    (98.78,145.28) -- (202.09,145.28) ;
\draw    (98.78,181.44) -- (202.09,181.44) ;
\draw    (98.78,217.6) -- (202.09,217.6) ;
\draw    (98.78,108.77) -- (202.09,217.6) ;
\draw    (202.09,109.12) -- (98.78,217.6) ;
\draw    (202.09,145.28) -- (133.44,217.6) ;
\draw    (202.09,181.44) -- (167.44,217.6) ;
\draw    (133.44,108.77) -- (202.09,181.44) ;
\draw    (167.44,109.12) -- (202.09,145.28) ;
\draw    (133.44,108.77) -- (98.78,145.28) ;
\draw    (167.44,109.12) -- (98.78,181.44) ;
\draw    (98.78,145.28) -- (167.44,217.6) ;
\draw    (98.78,181.44) -- (133.44,217.6) ;
\draw    (98.78,109.12) -- (98.78,217.6) ;
\draw    (133.44,108.77) -- (133.44,217.6) ;
\draw    (167.44,109.12) -- (167.44,217.6) ;
\draw    (202.09,109.12) -- (202.09,217.6) ;
\draw    (567.04,97.26) -- (537.04,124.26) ;
\draw    (567.04,97.26) -- (574.04,133.26) ;
\draw    (537.04,124.26) -- (574.04,133.26) ;
\draw    (574.04,133.26) -- (601.04,157.26) ;
\draw    (602.04,158.26) -- (631.04,181.26) ;
\draw    (631.04,181.26) -- (640.04,218.26) ;
\draw    (631.04,181.26) -- (670.04,191.26) ;
\draw    (640.04,218.26) -- (670.04,191.26) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (452.24,193.24) -- (425.01,162.21) ;
\draw [shift={(425.01,162.21)}, rotate = 273.73] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (-5.59,0) -- (5.59,0)(0,5.59) -- (0,-5.59)   ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (374.85,193.24) -- (399.75,162.21) ;
\draw [shift={(399.75,162.21)}, rotate = 353.74] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (-5.59,0) -- (5.59,0)(0,5.59) -- (0,-5.59)   ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (351.04,237.9) -- (366.61,211.41) ;
\draw [shift={(366.61,211.41)}, rotate = 345.43] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (-5.59,0) -- (5.59,0)(0,5.59) -- (0,-5.59)   ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (384.04,237.9) -- (378.61,211.81) ;
\draw [shift={(378.61,211.81)}, rotate = 303.23] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (-5.59,0) -- (5.59,0)(0,5.59) -- (0,-5.59)   ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (474.04,237.26) -- (460.61,211.41) ;
\draw [shift={(460.61,211.41)}, rotate = 287.54] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (-5.59,0) -- (5.59,0)(0,5.59) -- (0,-5.59)   ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (262.33,93.75) .. controls (262.33,83.31) and (270.79,74.84) .. (281.24,74.84) -- (369.43,74.84) .. controls (379.88,74.84) and (388.34,83.31) .. (388.34,93.75) -- (388.34,150.49) .. controls (388.34,160.94) and (379.88,169.41) .. (369.43,169.41) -- (281.24,169.41) .. controls (270.79,169.41) and (262.33,160.94) .. (262.33,150.49) -- cycle ;
\draw    (303.25,153.24) -- (367.65,153.24) ;
\draw    (336.05,153.24) -- (336.05,120.44) ;
\draw    (303.25,153.24) -- (278.45,128.84) ;
\draw    (336.05,120.44) -- (318.45,90.84) ;
\draw    (355.25,90.84) -- (336.05,120.44) ;
\draw    (355.25,90.84) -- (318.45,90.84) ;
\draw [line width=0.75]    (411.04,193.24) -- (411.04,160.13) ;
\draw [shift={(411.04,158.13)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [line width=0.75]    (323.01,237.9) -- (364.82,201.84) ;
\draw [shift={(366.33,200.53)}, rotate = 139.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [line width=0.75]    (411.12,237.9) -- (411.05,206.22) ;
\draw [shift={(411.04,204.22)}, rotate = 89.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [line width=0.75]    (439.63,237.9) -- (418.6,204.62) ;
\draw [shift={(417.53,202.93)}, rotate = 57.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (422.67,193.24) .. controls (422.67,199.66) and (417.46,204.86) .. (411.04,204.86) .. controls (404.62,204.86) and (399.42,199.66) .. (399.42,193.24) .. controls (399.42,186.82) and (404.62,181.61) .. (411.04,181.61) .. controls (417.46,181.61) and (422.67,186.82) .. (422.67,193.24) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (411.04,135.53) .. controls (417.46,135.53) and (422.67,140.74) .. (422.67,147.16) .. controls (422.67,153.58) and (417.46,158.78) .. (411.04,158.78) .. controls (404.62,158.78) and (399.42,153.58) .. (399.42,147.16) .. controls (399.42,140.74) and (404.62,135.53) .. (411.04,135.53) -- cycle ;
\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (485.67,237.26) .. controls (485.67,243.68) and (480.46,248.88) .. (474.04,248.88) .. controls (467.62,248.88) and (462.42,243.68) .. (462.42,237.26) .. controls (462.42,230.84) and (467.62,225.63) .. (474.04,225.63) .. controls (480.46,225.63) and (485.67,230.84) .. (485.67,237.26) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (463.86,193.24) .. controls (463.86,199.66) and (458.66,204.86) .. (452.24,204.86) .. controls (445.82,204.86) and (440.61,199.66) .. (440.61,193.24) .. controls (440.61,186.82) and (445.82,181.61) .. (452.24,181.61) .. controls (458.66,181.61) and (463.86,186.82) .. (463.86,193.24) -- cycle ;
\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (451.25,237.9) .. controls (451.25,244.32) and (446.05,249.53) .. (439.63,249.53) .. controls (433.21,249.53) and (428,244.32) .. (428,237.9) .. controls (428,231.48) and (433.21,226.28) .. (439.63,226.28) .. controls (446.05,226.28) and (451.25,231.48) .. (451.25,237.9) -- cycle ;
\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (422.74,237.9) .. controls (422.74,244.32) and (417.54,249.53) .. (411.12,249.53) .. controls (404.7,249.53) and (399.49,244.32) .. (399.49,237.9) .. controls (399.49,231.48) and (404.7,226.28) .. (411.12,226.28) .. controls (417.54,226.28) and (422.74,231.48) .. (422.74,237.9) -- cycle ;
\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (334.63,237.9) .. controls (334.63,244.32) and (329.43,249.53) .. (323.01,249.53) .. controls (316.59,249.53) and (311.38,244.32) .. (311.38,237.9) .. controls (311.38,231.48) and (316.59,226.28) .. (323.01,226.28) .. controls (329.43,226.28) and (334.63,231.48) .. (334.63,237.9) -- cycle ;
\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (362.67,237.9) .. controls (362.67,244.32) and (357.46,249.53) .. (351.04,249.53) .. controls (344.62,249.53) and (339.42,244.32) .. (339.42,237.9) .. controls (339.42,231.48) and (344.62,226.28) .. (351.04,226.28) .. controls (357.46,226.28) and (362.67,231.48) .. (362.67,237.9) -- cycle ;
\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (395.67,237.9) .. controls (395.67,244.32) and (390.46,249.53) .. (384.04,249.53) .. controls (377.62,249.53) and (372.42,244.32) .. (372.42,237.9) .. controls (372.42,231.48) and (377.62,226.28) .. (384.04,226.28) .. controls (390.46,226.28) and (395.67,231.48) .. (395.67,237.9) -- cycle ;
\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (386.48,193.24) .. controls (386.48,199.66) and (381.27,204.86) .. (374.85,204.86) .. controls (368.43,204.86) and (363.23,199.66) .. (363.23,193.24) .. controls (363.23,186.82) and (368.43,181.61) .. (374.85,181.61) .. controls (381.27,181.61) and (386.48,186.82) .. (386.48,193.24) -- cycle ;
\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (213.72,145.28) .. controls (213.72,138.86) and (208.51,133.66) .. (202.09,133.66) .. controls (195.67,133.66) and (190.47,138.86) .. (190.47,145.28) .. controls (190.47,151.7) and (195.67,156.91) .. (202.09,156.91) .. controls (208.51,156.91) and (213.72,151.7) .. (213.72,145.28) -- cycle ;
\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (330.08,90.84) .. controls (330.08,97.26) and (324.87,102.46) .. (318.45,102.46) .. controls (312.03,102.46) and (306.83,97.26) .. (306.83,90.84) .. controls (306.83,84.42) and (312.03,79.21) .. (318.45,79.21) .. controls (324.87,79.21) and (330.08,84.42) .. (330.08,90.84) -- cycle ;
\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (347.68,120.44) .. controls (347.68,126.86) and (342.47,132.06) .. (336.05,132.06) .. controls (329.63,132.06) and (324.43,126.86) .. (324.43,120.44) .. controls (324.43,114.02) and (329.63,108.81) .. (336.05,108.81) .. controls (342.47,108.81) and (347.68,114.02) .. (347.68,120.44) -- cycle ;
\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (366.88,90.84) .. controls (366.88,97.26) and (361.67,102.46) .. (355.25,102.46) .. controls (348.83,102.46) and (343.63,97.26) .. (343.63,90.84) .. controls (343.63,84.42) and (348.83,79.21) .. (355.25,79.21) .. controls (361.67,79.21) and (366.88,84.42) .. (366.88,90.84) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (347.68,153.24) .. controls (347.68,159.66) and (342.47,164.86) .. (336.05,164.86) .. controls (329.63,164.86) and (324.43,159.66) .. (324.43,153.24) .. controls (324.43,146.82) and (329.63,141.61) .. (336.05,141.61) .. controls (342.47,141.61) and (347.68,146.82) .. (347.68,153.24) -- cycle ;
\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (379.28,153.24) .. controls (379.28,159.66) and (374.07,164.86) .. (367.65,164.86) .. controls (361.23,164.86) and (356.03,159.66) .. (356.03,153.24) .. controls (356.03,146.82) and (361.23,141.61) .. (367.65,141.61) .. controls (374.07,141.61) and (379.28,146.82) .. (379.28,153.24) -- cycle ;
\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (314.88,153.24) .. controls (314.88,159.66) and (309.67,164.86) .. (303.25,164.86) .. controls (296.83,164.86) and (291.63,159.66) .. (291.63,153.24) .. controls (291.63,146.82) and (296.83,141.61) .. (303.25,141.61) .. controls (309.67,141.61) and (314.88,146.82) .. (314.88,153.24) -- cycle ;
\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (290.08,128.84) .. controls (290.08,135.26) and (284.87,140.46) .. (278.45,140.46) .. controls (272.03,140.46) and (266.83,135.26) .. (266.83,128.84) .. controls (266.83,122.42) and (272.03,117.21) .. (278.45,117.21) .. controls (284.87,117.21) and (290.08,122.42) .. (290.08,128.84) -- cycle ;
\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (578.67,97.26) .. controls (578.67,103.68) and (573.46,108.88) .. (567.04,108.88) .. controls (560.62,108.88) and (555.42,103.68) .. (555.42,97.26) .. controls (555.42,90.84) and (560.62,85.63) .. (567.04,85.63) .. controls (573.46,85.63) and (578.67,90.84) .. (578.67,97.26) -- cycle ;
\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (548.67,124.26) .. controls (548.67,130.68) and (543.46,135.88) .. (537.04,135.88) .. controls (530.62,135.88) and (525.42,130.68) .. (525.42,124.26) .. controls (525.42,117.84) and (530.62,112.63) .. (537.04,112.63) .. controls (543.46,112.63) and (548.67,117.84) .. (548.67,124.26) -- cycle ;
\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (585.67,133.26) .. controls (585.67,139.68) and (580.46,144.88) .. (574.04,144.88) .. controls (567.62,144.88) and (562.42,139.68) .. (562.42,133.26) .. controls (562.42,126.84) and (567.62,121.63) .. (574.04,121.63) .. controls (580.46,121.63) and (585.67,126.84) .. (585.67,133.26) -- cycle ;
\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (613.67,158.26) .. controls (613.67,164.68) and (608.46,169.88) .. (602.04,169.88) .. controls (595.62,169.88) and (590.42,164.68) .. (590.42,158.26) .. controls (590.42,151.84) and (595.62,146.63) .. (602.04,146.63) .. controls (608.46,146.63) and (613.67,151.84) .. (613.67,158.26) -- cycle ;
\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (642.67,181.26) .. controls (642.67,187.68) and (637.46,192.88) .. (631.04,192.88) .. controls (624.62,192.88) and (619.42,187.68) .. (619.42,181.26) .. controls (619.42,174.84) and (624.62,169.63) .. (631.04,169.63) .. controls (637.46,169.63) and (642.67,174.84) .. (642.67,181.26) -- cycle ;
\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (681.67,191.26) .. controls (681.67,197.68) and (676.46,202.88) .. (670.04,202.88) .. controls (663.62,202.88) and (658.42,197.68) .. (658.42,191.26) .. controls (658.42,184.84) and (663.62,179.63) .. (670.04,179.63) .. controls (676.46,179.63) and (681.67,184.84) .. (681.67,191.26) -- cycle ;
\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (651.67,218.26) .. controls (651.67,224.68) and (646.46,229.88) .. (640.04,229.88) .. controls (633.62,229.88) and (628.42,224.68) .. (628.42,218.26) .. controls (628.42,211.84) and (633.62,206.63) .. (640.04,206.63) .. controls (646.46,206.63) and (651.67,211.84) .. (651.67,218.26) -- cycle ;
\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (98.78,97.15) .. controls (105.2,97.15) and (110.41,102.35) .. (110.41,108.77) .. controls (110.41,115.19) and (105.2,120.4) .. (98.78,120.4) .. controls (92.36,120.4) and (87.16,115.19) .. (87.16,108.77) .. controls (87.16,102.35) and (92.36,97.15) .. (98.78,97.15) -- cycle ;
\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (133.44,97.15) .. controls (139.86,97.15) and (145.06,102.35) .. (145.06,108.77) .. controls (145.06,115.19) and (139.86,120.4) .. (133.44,120.4) .. controls (127.02,120.4) and (121.81,115.19) .. (121.81,108.77) .. controls (121.81,102.35) and (127.02,97.15) .. (133.44,97.15) -- cycle ;
\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (167.44,97.5) .. controls (173.86,97.5) and (179.06,102.7) .. (179.06,109.12) .. controls (179.06,115.54) and (173.86,120.75) .. (167.44,120.75) .. controls (161.02,120.75) and (155.81,115.54) .. (155.81,109.12) .. controls (155.81,102.7) and (161.02,97.5) .. (167.44,97.5) -- cycle ;
\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (202.09,97.5) .. controls (208.51,97.5) and (213.72,102.7) .. (213.72,109.12) .. controls (213.72,115.54) and (208.51,120.75) .. (202.09,120.75) .. controls (195.67,120.75) and (190.47,115.54) .. (190.47,109.12) .. controls (190.47,102.7) and (195.67,97.5) .. (202.09,97.5) -- cycle ;
\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (87.16,145.28) .. controls (87.16,138.86) and (92.36,133.66) .. (98.78,133.66) .. controls (105.2,133.66) and (110.41,138.86) .. (110.41,145.28) .. controls (110.41,151.7) and (105.2,156.91) .. (98.78,156.91) .. controls (92.36,156.91) and (87.16,151.7) .. (87.16,145.28) -- cycle ;
\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (121.81,145.28) .. controls (121.81,138.86) and (127.02,133.66) .. (133.44,133.66) .. controls (139.86,133.66) and (145.06,138.86) .. (145.06,145.28) .. controls (145.06,151.7) and (139.86,156.91) .. (133.44,156.91) .. controls (127.02,156.91) and (121.81,151.7) .. (121.81,145.28) -- cycle ;
\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (155.81,145.28) .. controls (155.81,138.86) and (161.02,133.66) .. (167.44,133.66) .. controls (173.86,133.66) and (179.06,138.86) .. (179.06,145.28) .. controls (179.06,151.7) and (173.86,156.91) .. (167.44,156.91) .. controls (161.02,156.91) and (155.81,151.7) .. (155.81,145.28) -- cycle ;
\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (87.16,181.44) .. controls (87.16,175.02) and (92.36,169.82) .. (98.78,169.82) .. controls (105.2,169.82) and (110.41,175.02) .. (110.41,181.44) .. controls (110.41,187.86) and (105.2,193.07) .. (98.78,193.07) .. controls (92.36,193.07) and (87.16,187.86) .. (87.16,181.44) -- cycle ;
\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (121.81,181.44) .. controls (121.81,175.02) and (127.02,169.82) .. (133.44,169.82) .. controls (139.86,169.82) and (145.06,175.02) .. (145.06,181.44) .. controls (145.06,187.86) and (139.86,193.07) .. (133.44,193.07) .. controls (127.02,193.07) and (121.81,187.86) .. (121.81,181.44) -- cycle ;
\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (155.81,181.44) .. controls (155.81,175.02) and (161.02,169.82) .. (167.44,169.82) .. controls (173.86,169.82) and (179.06,175.02) .. (179.06,181.44) .. controls (179.06,187.86) and (173.86,193.07) .. (167.44,193.07) .. controls (161.02,193.07) and (155.81,187.86) .. (155.81,181.44) -- cycle ;
\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (190.47,181.44) .. controls (190.47,175.02) and (195.67,169.82) .. (202.09,169.82) .. controls (208.51,169.82) and (213.72,175.02) .. (213.72,181.44) .. controls (213.72,187.86) and (208.51,193.07) .. (202.09,193.07) .. controls (195.67,193.07) and (190.47,187.86) .. (190.47,181.44) -- cycle ;
\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (87.16,217.6) .. controls (87.16,211.18) and (92.36,205.98) .. (98.78,205.98) .. controls (105.2,205.98) and (110.41,211.18) .. (110.41,217.6) .. controls (110.41,224.02) and (105.2,229.23) .. (98.78,229.23) .. controls (92.36,229.23) and (87.16,224.02) .. (87.16,217.6) -- cycle ;
\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (121.61,217.6) .. controls (121.61,211.18) and (126.81,205.98) .. (133.23,205.98) .. controls (139.65,205.98) and (144.86,211.18) .. (144.86,217.6) .. controls (144.86,224.02) and (139.65,229.23) .. (133.23,229.23) .. controls (126.81,229.23) and (121.61,224.02) .. (121.61,217.6) -- cycle ;
\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (155.81,217.6) .. controls (155.81,211.18) and (161.02,205.98) .. (167.44,205.98) .. controls (173.86,205.98) and (179.06,211.18) .. (179.06,217.6) .. controls (179.06,224.02) and (173.86,229.23) .. (167.44,229.23) .. controls (161.02,229.23) and (155.81,224.02) .. (155.81,217.6) -- cycle ;
\draw  [fill={rgb, 255:red, 179; green, 161; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (190.47,217.6) .. controls (190.47,211.18) and (195.67,205.98) .. (202.09,205.98) .. controls (208.51,205.98) and (213.72,211.18) .. (213.72,217.6) .. controls (213.72,224.02) and (208.51,229.23) .. (202.09,229.23) .. controls (195.67,229.23) and (190.47,224.02) .. (190.47,217.6) -- cycle ;

\draw (316.01,254.2) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle x_{1}$};
\draw (345.04,254.2) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle x_{3}$};
\draw (378.04,254.2) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle x_{3}$};
\draw (406.12,254.2) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle x_{5}$};
\draw (433.63,254.2) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle x_{6}$};
\draw (468.04,254.2) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle x_{3}$};
\draw (473.1,193.24) node  [font=\normalsize] [align=left] {$\displaystyle h_{7}^{1}$};
\draw (427.9,179.74) node  [font=\normalsize] [align=left] {$\displaystyle h_{4}^{1}$};
\draw (353.71,193.24) node  [font=\normalsize] [align=left] {$\displaystyle h_{2}^{1}$};
\draw (431.9,147.16) node  [font=\normalsize] [align=left] {$\displaystyle h_{3}^{2}$};
\draw (278.83,129.34) node   [align=left] {$\displaystyle v_{1}$};
\draw (303.25,153.24) node   [align=left] {$\displaystyle v_{2}$};
\draw (336.05,153.24) node   [align=left] {$\displaystyle v_{3}$};
\draw (367.65,153.24) node   [align=left] {$\displaystyle v_{7}$};
\draw (336.05,120.44) node   [align=left] {$\displaystyle v_{4}$};
\draw (318.45,90.84) node   [align=left] {$\displaystyle v_{5}$};
\draw (355.25,90.84) node   [align=left] {$\displaystyle v_{6}$};
\draw (275.65,87.34) node   [align=left] {$\displaystyle g$};
\draw (609.44,250.5) node   [align=left] {Computational Bottleneck: \textcolor[rgb]{0.49,0.83,0.13}{\textbf{Mild}}};
\draw (609.44,268.5) node   [align=left] {Topological Bottleneck: \textbf{\textcolor[rgb]{0.82,0.01,0.11}{Yes}}};
\draw (609.44,286.5) node   [align=left] {Sensitivity: \textbf{Decreases with }$\displaystyle L$};
\draw (149.44,250.5) node   [align=left] {Computational Bottleneck: \textcolor[rgb]{0.82,0.01,0.11}{\textbf{Severe}}};
\draw (149.44,268.5) node   [align=left] {Topological Bottleneck: \textbf{\textcolor[rgb]{0.49,0.83,0.13}{No}}};
\draw (149.44,286.5) node   [align=left] {Sensitivity: \textbf{Decreases with }$\displaystyle L$};


\end{tikzpicture}

